Random cyclic dynamical systems

For X a finite subset of the circle and for 0 < r <= 1 fixed, consider the function f_r : X -> X which maps each point to the clockwise furthest element of X within angular distance less than 2 pi r. We study the discrete dynamical system on X generated by f_r, and especially its expected behavior when X is a large random set. We show that, as |X| -> infinity, the expected fraction of periodic points of f_r tends to 0 if r is irrational and to 1/q if r = p/q is rational with p and q coprime. These results are obtained via more refined statistics of f_r which we compute explicitly in terms of (generalized) Catalan numbers. The motivation for studying f_r comes from Vietoris-Rips complexes, a geometric construction used in computational topology. Our results determine how much one can expect to simplify the Vietoris-Rips complex of a random sample of the circle by removing dominated vertices.

==> expgraphs_qswift2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'expgraphs_qswift2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{905.46464844bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30741797)%
    \put(0,0){\includegraphics[width=\unitlength]{expgraphs_qswift2.pdf}}%
    \put(-0.00171183,0.28683461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.70498318,0.28683461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.35153586,0.28683461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.85391526,0.29079417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.9073079,0.28333146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.76093419,0.27994235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f^5(x)$}}}%
  \end{picture}%
\endgroup%


==> ladderposet-inline2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ladderposet-inline2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.19552167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.09605326)%
    \put(0,0){\includegraphics[width=\unitlength]{ladderposet-inline2.pdf}}%
    \put(0.01835178,0.05668364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.0220986,0.00231774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.27434309,0.00234895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i+1}$}}}%
    \put(0.27204477,0.05751949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{i+1}$}}}%
    \put(0.35645398,0.05709273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.35810346,0.00231317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.60911445,0.00234895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i+1}$}}}%
    \put(0.60681613,0.05751949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{i+1}$}}}%
    \put(0.69018985,0.05668364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_1$}}}%
    \put(0.69393667,0.00231774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.9461812,0.00234895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_{i+q-1}$}}}%
    \put(0.94388302,0.05751949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_{i+q-1}$}}}%
    \put(-0.00104212,0.08352257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.33525288,0.08330619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.67203527,0.08352257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
  \end{picture}%
\endgroup%


==> rand_vars2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rand_vars2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{791.80576172bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.395588)%
    \put(0,0){\includegraphics[width=\unitlength]{rand_vars2.pdf}}%
    \put(0.20080213,0.3273391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.25423919,0.05290837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1-r$}}}%
    \put(0.29709095,0.11772542){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1-r$}}}%
    \put(0.24159962,0.35913508){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.0270147,0.06345438){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.08492748,0.07275626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0-r$}}}%
    \put(0.06490218,0.09686255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.05237051,0.1333434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0-r$}}}%
    \put(0.04434643,0.17335553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.23560364,0.02431958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.30964582,0.07734446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.00083466,0.14510711){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.29478745,0.00344081){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.36872508,0.07599204){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.26093996,0.3138903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(-0.00244694,0.3380919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.88576346,0.02640892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{i-1}-r$}}}%
    \put(0.57750742,0.01003595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{i-1}-r$}}}%
    \put(0.46600602,0.10118139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i = y_i$}}}%
    \put(0.72296453,0.05485408){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$w_i$}}}%
    \put(0.62116104,0.11464424){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$z_{i+1}$}}}%
    \put(0.43992035,0.14023466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.43987539,0.3380919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.74804245,0.38189603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.95307443,0.30531014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.87219818,0.35767314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{q-1}-r$}}}%
    \put(0.64859657,0.29240121){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$w_1 + \ldots + w_{q-1}$}}}%
    \put(0.88133926,0.27456586){\color[rgb]{0.39215686,0.39215686,0.39215686}\makebox(0,0)[lb]{\smash{$z_1$}}}%
  \end{picture}%
\endgroup%

